The light speed vs the observer: the Kennedy-Thorndike test from GRAAL-ESRF

High precision tests of the light speed constancy for all observers as of empirical basis of the Special Relativity have continuously been among the goals of advanced experimental studies. Based on the Compton Edge method proposed by us [1], a constraint on the one-way light speed isotropy and the Lorentz invariance violation has been obtained at the dedicated GRAAL experiment at European Synchrotron Radiation Facility (ESRF, Grenoble) [2-5]. Using the GRAAL's data we now get a new constraint on one of key tests of Special Relativity - the Kennedy-Thorndike experiment [6] - in probing the light speed invariance with respect to the velocity of the observer (apparatus). Our analysis takes advantage of GRAAL's setup where two separate energy scales are involved: first, via the position of the Compton Edge determining the light speed in the reference frame of incident 6 GeV electrons within the tagging system, second, in the calorimeter via the 1.27 MeV photons of the ^22 Na source. The two energy scales are engaged to each other through production of $\eta$ mesons by tagged laser Compton backscattered $\gamma$-rays. Accuracy of the calibration and stability of energies reached in each section enable us to obtain the limit 7 10^-12 for the Kennedy-Thorndike test, which improves the currently existing limits by three orders of magnitude.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

